Transformations birationnelles de petit degr\'e

Since the end of the XIXth century, we know that each birational map of the complex projective plane is the product of a finite number of quadratic birational maps of the projective plane; this motivates our work which essentially deals with these quadratic maps. We establish algebraic properties such as the classification of one parameter groups of quadratic birational maps or the smoothness of the set of quadratic birational maps in the set of rational maps. We prove that a finite number of generic quadratic birational maps generates a free group. We show that if f is a quadratic birational map or an automorphism of the projective plane, the normal subgroup generated by f is the full group of birational maps of the projective plane, which implies that this group is perfect. We study some dynamical properties: following an idea of Guillot, we translate some invariants for foliations in our context, in particular we obtain that if two generic quadratic birational maps are birationally conjugated, then they are conjugated by an automorphism of the projective plane. We are also interested in the presence of "invariant objects": curves, foliations, fibrations. Then follows a more experimental part: we draw orbits of quadratic birational maps with real coefficients and sets analogous to Julia sets for polynomials of one variable. We study birational maps of degree 3 and, by considering the different possible configurations of the exceptional curves, we give the "classification" of these maps. We can deduce from this that the set of the birational maps of degree 3 exactly is irreducible, in fact rationally connected.

==> as.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{as.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5337,1045)(1051,-8594)
\put(1051,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{C}$\end{small} }}}}
\put(5776,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$\end{small} }}}}
\put(4951,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(3226,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$\end{small} }}}}
\put(2401,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(1576,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\end{picture}%


==> condte.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{condte.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,1270)(2314,-7994)
\put(2776,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathsf{\{10\}}$\end{small} }}}}
\put(6151,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathsf{\{11\}}$\end{small} }}}}
\end{picture}%


==> config1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1287,814)(2389,-7619)
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$ $(2)$ \end{small}}}}}
\end{picture}%


==> config10.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config10.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4725,1789)(2176,-8144)
\put(6901,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(6826,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$ $(2)$\end{small} }}}}
\put(5326,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1+x_2=0$\end{small} }}}}
\put(5776,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(6151,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma=0$\end{small} }}}}
\put(2176,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$\end{small} }}}}
\put(2851,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma\not=0$\end{small} }}}}
\end{picture}%


==> config11.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config11.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4587,1714)(2314,-8069)
\put(6901,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(6826,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$ $(2)$\end{small} }}}}
\put(5326,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1+x_2=0$\end{small} }}}}
\put(5776,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(2701,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma\not=1$\end{small} }}}}
\put(6226,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma=1$\end{small} }}}}
\put(2701,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$\end{small} }}}}
\end{picture}%


==> config12.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config12.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4737,1639)(2389,-7994)
\put(6826,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(7126,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(5251,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta x_0+x_1=0$ \end{small}}}}}
\put(5776,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not=0,$   $\gamma\delta\not=1$\end{small} }}}}
\put(2776,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=0$\end{small} }}}}
\put(2701,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(3)$\end{small} }}}}
\end{picture}%


==> config12b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config12b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1875,1639)(1501,-9344)
\put(3376,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0 $ $(2)$\end{small} }}}}
\put(3301,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta x_0+x_1=0$ $(2)$\end{small} }}}}
\put(2251,-8911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(1501,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\delta x_2=0$ \end{small}}}}}
\put(2626,-9286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma\delta=1$\end{small} }}}}
\end{picture}%


==> config13.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config13.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4737,1789)(2389,-8069)
\put(7126,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(6826,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(2851,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=0$\end{small} }}}}
\put(5851,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not\in\{\gamma_+,\gamma_-\}$\end{small} }}}}
\put(5251,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta x_0+x_1=0$\end{small} }}}}
\put(2701,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(3)$\end{small} }}}}
\end{picture}%


==> config13b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config13b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4350,1864)(2251,-9494)
\put(2251,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(3301,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0\pm x_1=0$  $(2)$\end{small}}}}}
\put(3376,-8911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1\pm x_0+x_2=0$ \end{small}}}}}
\put(3376,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(6601,-8611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(6151,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_\pm x_1+\gamma_\pm x_2 =0$\end{small} }}}}
\put(6451,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_\mp x_1=0$ $(2)$\end{small} }}}}
\put(5551,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(2251,-9436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=\pm 1,$    $\gamma=\pm 2$ \end{small}}}}}
\put(5626,-9436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=\gamma_\pm,$    $\gamma\not=2$\end{small}}}}}
\end{picture}%


==> config14.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config14.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1425,1339)(5401,-8969)
\put(6826,-8911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_2=0$\end{small} }}}}
\put(6751,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=x_0$\end{small} }}}}
\put(5851,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(5401,-8611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(6376,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1+x_0=0$ $(2)$\end{small} }}}}
\end{picture}%


==> config15.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config15.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5175,1639)(5176,-8069)
\put(10351,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(10126,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=x_1$\end{small} }}}}
\put(7051,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(6826,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(5176,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1+\gamma x_0=0$\end{small} }}}}
\put(6151,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma\not=0$\end{small} }}}}
\put(9526,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma=0$\end{small} }}}}
\put(8701,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(7126,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=x_1$\end{small} }}}}
\end{picture}%


==> config17.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config17.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1137,889)(2164,-7094)
\put(2326,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1^2+x_0x_2=0$\end{small} }}}}
\put(3301,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\end{picture}%


==> config18.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config18.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1212,814)(2464,-7469)
\put(2551,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0^2+x_1x_2=0$\end{small} }}}}
\put(3676,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\end{picture}%


==> config2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1362,1143)(2314,-7573)
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(3)$ \end{small}}}}}
\put(2626,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small}  }}}}
\end{picture}%


==> config3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1362,1189)(2314,-7619)
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$ \end{small}}}}}
\put(3526,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$\end{small}  }}}}
\put(2626,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small}  }}}}
\end{picture}%


==> config4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4737,1489)(2389,-8069)
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(3)$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(6826,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\put(6976,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(2776,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma=0$\end{small} }}}}
\put(6151,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma\not\in\{0,1\}$\end{small} }}}}
\put(7126,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma x_0+x_1=0$\end{small} }}}}
\end{picture}%


==> config4b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config4b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1875,1714)(1576,-9419)
\put(3451,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$ \end{small}}}}}
\put(3301,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$  $(2)$\end{small} }}}}
\put(1576,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_2=0$\end{small} }}}}
\put(2251,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(2476,-9361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}  \begin{small}$\gamma=1$ \end{small} }}}}
\end{picture}%


==> config5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4737,2014)(2389,-8219)
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(7126,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_-x_1=0$\end{small}  }}}}
\put(6826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small}  }}}}
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0\pm x_1=0$ $(2)$\end{small} }}}}
\put(7126,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_+x_1=0$\end{small}  }}}}
\put(2551,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not=0, $  $\gamma=\pm 2$\end{small}}}}}
\put(6001,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not=0,$ $\gamma^2\not=4$\end{small} }}}}
\put(2476,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(5401,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\end{picture}%


==> config5b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config5b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1125,1639)(2251,-9269)
\put(2251,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(2326,-9211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=0,$   $\gamma^2\not=4$\end{small} }}}}
\put(2851,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_+x_1=0$\end{small} }}}}
\put(3376,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_-x_1=0$\end{small} }}}}
\put(3376,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\end{picture}%


==> config6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config6.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5475,1489)(1576,-5669)
\put(3226,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$ $(2)$\end{small} }}}}
\put(7051,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$ $(2)$\end{small} }}}}
\put(6976,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma x_1=0$\end{small}  }}}}
\put(3676,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small}  }}}}
\put(5701,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small}  }}}}
\put(1576,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma x_1=0$\end{small}  }}}}
\put(2626,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not=0,$   $ \gamma\not=0,$    $\gamma\delta\not=1$\end{small}   }}}}
\put(5926,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=0,$    $\gamma\not=0$\end{small}  }}}}
\end{picture}%


==> config6a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config6a.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4737,1639)(2389,-7994)
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$ $(3)$\end{small} }}}}
\put(7126,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$ $(3)$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(5476,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(2626,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not=0,$  $\gamma=0$\end{small}}}}}
\put(6076,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma=\delta=0$\end{small} }}}}
\end{picture}%


==> config6b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config6b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2371,1564)(1801,-9194)
\put(3301,-8911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma x_0+x_2=0$\end{small} }}}}
\put(1801,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(2251,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$ $(2)$\end{small} }}}}
\put(3376,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma x_1=0$ $(2)$\end{small} }}}}
\put(2551,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma\delta=1$\end{small} }}}}
\end{picture}%


==> config7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config7.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5025,1489)(2101,-7994)
\put(3301,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small}  }}}}
\put(6751,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(7126,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_+x_1=0$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_-x_1=0$\end{small} }}}}
\put(7126,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0\pm x_1=0$ $(2)$\end{small} }}}}
\put(2101,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(2476,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not\in\{0,\gamma_\pm\}, \gamma^2\not=4$\end{small} }}}}
\put(5851,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta\not\in\{0,\pm 1\}, $ $ \gamma^2=4$\end{small}}}}}
\end{picture}%


==> config7b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config7b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4737,1639)(2389,-8144)
\put(7126,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0\pm x_1=0$ $(2)$\end{small} }}}}
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_+x_1=0$\end{small} }}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_-x_1=0$\end{small} }}}}
\put(5401,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(3301,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small}  }}}}
\put(6826,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(2401,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$  \end{small}}}}}
\put(5926,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=0,$ $\gamma^2=4$\end{small} }}}}
\put(2551,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=0,$ $\gamma^2\not=4$\end{small} }}}}
\end{picture}%


==> config8.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config8.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4812,1789)(1951,-9419)
\put(6451,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_\pm x_1+\gamma_\pm x_2=0$\end{small} }}}}
\put(6751,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_\pm x_1=0$\end{small} }}}}
\put(6376,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_\mp x_1=0$ $(2)$\end{small} }}}}
\put(5851,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(3301,-8911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1\pm x_0+x_2=0$\end{small} }}}}
\put(3301,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0\pm x_1=0$  $(3)$\end{small}}}}}
\put(2251,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(5851,-9361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\delta=\gamma_\pm,$ $\gamma^2\not=4$\end{small}}}}}
\put(1951,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(5401,-8611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(2476,-9361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\gamma=2,$ $\delta=\pm 1$\end{small} }}}}
\end{picture}%


==> config9.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{config9.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1362,1143)(2314,-7573)
\put(2476,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$ $(2)$\end{small}  }}}}
\put(3676,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$ $(2)$\end{small} }}}}
\end{picture}%


==> courbell.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{courbell.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2949,1524)(2689,-13048)
\put(4876,-12061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$m_1$\end{small} }}}}
\put(5026,-12736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$m_2$\end{small} }}}}
\put(4426,-12886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M''_2$\end{small} }}}}
\put(4426,-11836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M''_1$\end{small} }}}}
\put(3601,-12661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M'_2$\end{small} }}}}
\put(3676,-11986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M'_1$\end{small} }}}}
\put(3151,-12511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M$\end{small} }}}}
\end{picture}%


==> expli3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{expli3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3277,2385)(9214,-8440)
\put(10501,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault} }}}}
\put(12376,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault} }}}}
\put(9451,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_0=0$  }}}}
\put(11026,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_1=0$ $(2)$}}}}
\put(10876,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_0+x_1=0$ $(2)$  }}}}
\put(10876,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_2=0$ }}}}
\put(9676,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$[2]$  }}}}
\put(9826,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}mod\`ele {\sl 3.} }}}}
\end{picture}%


==> expli4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{expli4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3358,2389)(9064,-8444)
\put(10501,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault} }}}}
\put(12376,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault} }}}}
\put(9451,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small}  }}}}
\put(10276,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0-x_1=0$\end{small}  }}}}
\put(11101,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$ $(2)$\end{small} }}}}
\put(11026,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(10876,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_2=0$\end{small} }}}}
\put(10126,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$[2]$\end{small} }}}}
\put(9976,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f_3$\end{small} }}}}
\end{picture}%


==> expli5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{expli5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5712,2385)(9064,-8440)
\put(10501,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault} }}}}
\put(12376,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault} }}}}
\put(14551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(14476,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\frac{x_0}{\gamma_+}+x_1+x_2=0$ \end{small}}}}}
\put(14776,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+\gamma_+x_1=0$\end{small}  }}}}
\put(13951,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1+\gamma_+x_0=0$ $(2)$\end{small} }}}}
\put(12976,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small}  }}}}
\put(13276,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$[2]$\end{small} }}}}
\put(10876,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_2=0$\end{small} }}}}
\put(11026,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=0$\end{small} }}}}
\put(11101,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0+x_1=0$ $(2)$\end{small} }}}}
\put(9676,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$[2]$\end{small} }}}}
\put(10276,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0-x_1=0$\end{small}  }}}}
\put(9451,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small}  }}}}
\put(13351,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}mod\`ele {\sl 6.}   Proposition 7.14\end{small} }}}}
\put(9826,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}mod\`ele {\sl 5.}   Proposition 7.14\end{small} }}}}
\end{picture}%


==> exsimple.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{exsimple.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3087,2914)(6526,-9194)
\put(7501,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(0:0:1)$\end{small} }}}}
\put(8551,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=0$\end{small} }}}}
\put(8701,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$H_1$\end{small} }}}}
\put(9601,-8611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(0:1:0)$\end{small} }}}}
\put(6526,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$H_2$\end{small} }}}}
\end{picture}%


==> fixind.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fixind.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1299,1299)(2014,-9148)
\end{picture}%


==> gal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gal.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5499,970)(-11,406)
\put(4951,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{5}\}$\end{small}}}}}
\put(3751,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{4}\}$\end{small} }}}}
\put(2551,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{3}\}$\end{small} }}}}
\put(1351,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{2}\}$\end{small} }}}}
\put(226,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{1}\}$\end{small} }}}}
\end{picture}%


==> gal2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gal2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,970)(3589,406)
\put(8476,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{10}\}$\end{small} }}}}
\put(7351,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{9}\}$\end{small} }}}}
\put(6151,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{8}\}$\end{small} }}}}
\put(4951,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{7}\}$\end{small} }}}}
\put(3676,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{6}\}$\end{small} }}}}
\end{picture}%


==> gal3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gal3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5649,970)(8314,406)
\put(13351,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{15}\}$\end{small} }}}}
\put(12151,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{14}\}$\end{small} }}}}
\put(10951,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{13}\}$\end{small} }}}}
\put(9676,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{12}\}$\end{small} }}}}
\put(8476,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{11}\}$\end{small} }}}}
\end{picture}%


==> intro.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{intro.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1021,1108)(1051,-8519)
\put(1801,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(0:1:0)$\end{small} }}}}
\put(1051,-8461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_2=0$\end{small} }}}}
\put(1651,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\end{picture}%


==> livreouvert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{livreouvert.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(774,1224)(-386,-2023)
\end{picture}%


==> orb1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{orb1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1875,2089)(7576,-8069)
\put(9451,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{O}_{g.d.}(\widetilde{Q'_1})$\end{small} }}}}
\put(8251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{O}_{g.d.}(\widetilde{Q''_1})$\end{small} }}}}
\put(8401,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q_0$\end{small} }}}}
\put(7576,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{O}_{g.d.}(\widetilde{Q_1})$\end{small} }}}}
\end{picture}%


==> orb2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{orb2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1674,1224)(9139,-1273)
\put(9901,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\sigma$ }}}}
\end{picture}%


==> orbind.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{orbind.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1087,1114)(901,-7544)
\put(1576,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_2=0$\end{small}  }}}}
\put(901,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(0:1:0)$\end{small}  }}}}
\end{picture}%


==> orbind2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{orbind2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2812,1114)(-824,-7544)
\put(1576,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_2=0$\end{small}  }}}}
\put(901,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(0:1:0)$\end{small}  }}}}
\put(-824,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(1:0:0)$ \end{small} }}}}
\put(  1,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_0=-x_2$ \end{small} }}}}
\end{picture}%


==> orbind3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{orbind3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3888,1114)(-824,-7544)
\put(  1,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x_1=\alpha\beta$\end{small}  }}}}
\put(-824,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(-1:\alpha:1)$\end{small}  }}}}
\end{picture}%


==> quad.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{quad.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4137,843)(2389,677)
\put(3676,1364){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(2)$\end{small} }}}}
\put(6526,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\emptyset$\end{small} }}}}
\put(5476,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(3)$ \end{small}}}}}
\end{picture}%


==> quad2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{quad2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3159,853)(2392,-719)
\put(5551,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\emptyset$\end{small} }}}}
\put(4501,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(3)$\end{small} }}}}
\put(3601,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$(2)$ \end{small}}}}}
\end{picture}%

